Air-Ground Collaboration for Language-Specified Missions in Unknown Environments

As autonomous robotic systems become increasingly mature, users will want to specify missions at the level of intent rather than in low-level detail. Language is an expressive and intuitive medium for such mission specification. However, realizing language-guided robotic teams requires overcoming significant technical hurdles. Interpreting and realizing language-specified missions requires advanced semantic reasoning. Successful heterogeneous robots must effectively coordinate actions and share information across varying viewpoints. Additionally, communication between robots is typically intermittent, necessitating robust strategies that leverage communication opportunities to maintain coordination and achieve mission objectives. In this work, we present a first-of-its-kind system where an unmanned aerial vehicle (UAV) and an unmanned ground vehicle (UGV) are able to collaboratively accomplish missions specified in natural language while reacting to changes in specification on the fly. We leverage a Large Language Model (LLM)-enabled planner to reason over semantic-metric maps that are built online and opportunistically shared between an aerial and a ground robot. We consider task-driven navigation in urban and rural areas. Our system must infer mission-relevant semantics and actively acquire information via semantic mapping. In both ground and air-ground teaming experiments, we demonstrate our system on seven different natural-language specifications at up to kilometer-scale navigation.

==> figs/graph_size_uav.tex <==
    \begin{tikzpicture}[scale=0.9]
    \pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.05
    }
    \pgfplotsset{every tick label/.append style={font=\footnotesize}}
    \begin{axis}[xlabel={Distance (m)},
                 ylabel={Size (KB)},
                             ymode=log,
                 major tick length=\MajorTickLength,
                 grid=both,
                 grid style={line width=.1pt, draw=gray!10},
                 major grid style={line width=.2pt,draw=gray!50},
                 legend pos=south east,
                 every tick/.style={
                    black,
                    semithick,
      }]







    % Graph column 2 versus column 0
    \addplot table[x index=0,y index=1,col sep=comma] {data-pennov1.dat};
    \addlegendentry{This work - Exp 1}% y index+1 since humans count from 1

    \addplot table[x index=0,y index=1,col sep=comma] {data-pennov2.dat};
    \addlegendentry{This work - Exp 2}% y index+1 since humans count from 1

    \addplot table[x index=0,y index=1,col sep=comma] {3robots5_combined.dat};
    \addlegendentry{ASOOM~\cite{miller2022stronger} - Exp 2}% y index+1 since humans count from 1

    \addplot table[x index=0,y index=1,col sep=comma] {3robots9_combined.dat};
    \addlegendentry{ASOOM~\cite{miller2022stronger} - Exp 1}% y index+1 since humans count from 1
    \end{axis}
    \end{tikzpicture}

==> figs/graph_size_ugv.tex <==
    \begin{tikzpicture}[scale=0.95]
    \pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.05
    }
    \pgfplotsset{every tick label/.append style={font=\footnotesize}}
    \begin{axis}[xlabel={Time (s)},
                 ylabel={Number of Nodes},
                 major tick length=\MajorTickLength,
                grid=both,
                grid style={line width=.1pt, draw=gray!10},
                major grid style={line width=.2pt,draw=gray!50},
                 every tick/.style={
                    black,
                    semithick,
      }]



    % Graph column 2 versus column 0
    \addplot table[x index=0,y index=1,col sep=comma] {data-mission-4.dat};
    \addlegendentry{Mission 1}% y index+1 since humans count from 1

    \addplot table[x index=0,y index=1,col sep=comma]  {data-mission-5.dat};
    \addlegendentry{Mission 2}% y index+1 since humans count from 1

    \end{axis}
    \end{tikzpicture}

==> figs/sm.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.6cm,
                    semithick]
  \tikzstyle{every state}=[fill=red,draw=none,text=white, minimum size=1.2cm]
\scriptsize
  \node[initial,state] (A)              {INIT};
  \node[state]         (B) [right of=A] {SEARCH};
  \node[state]         (D) [right of=B] {COMM};
  \node[state]         (C) [below of=B] {EXPL};

  \path (A) edge              node {$t > t_i$} (B)
        (B) edge              node {$\text{found} = 1$} (D)
        (D) edge [bend left=45]  node [text width=2cm,align=left]{comm\_end = 1 .OR. $t>t_c$} (C)
        (B) edge [bend left=25]  node [text width=2cm,align=left]{$\text{found} = 0$ .AND. $t > t_s$} (C)
        (C) edge [bend left=25]  node {$t > t_e$} (B);
\end{tikzpicture}


==> figs/ugv-only-exp.tex <==
    \begin{tikzpicture}[scale=0.95]
    \pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.05
    }
    \pgfplotsset{every tick label/.append style={font=\footnotesize}}
    \begin{axis}[xlabel={Goal distance (m)},
                 ylabel={UGV-only Mission Success (\%)},
                 major tick length=\MajorTickLength,
                grid=both,
                grid style={line width=.1pt, draw=gray!10},
                major grid style={line width=.2pt,draw=gray!50},
                 every tick/.style={
                    black,
                    semithick,
      }]


    % Graph column 2 versus column 0
    \addplot table[x index=0,y index=1,col sep=comma] {ugv.dat};
    % \addlegendentry{UGV only}% y index+1 since humans count from 1

    \end{axis}
    \end{tikzpicture}
